Network Topology Inference with Graphon Spectral Penalties

We consider the problem of inferring the unobserved edges of a graph from data supported on its nodes. In line with existing approaches, we propose a convex program for recovering a graph Laplacian that is approximately diagonalizable by a set of eigenvectors obtained from the second-order moment of the observed data. Unlike existing work, we incorporate prior knowledge about the distribution from where the underlying graph was drawn. In particular, we consider the case where the graph was drawn from a graphon model, and we supplement our convex optimization problem with a provably-valid regularizer on the spectrum of the graph to be recovered. We present the cases where the graphon model is assumed to be known and the more practical setting where the relevant features of the model are inferred from auxiliary network observations. Numerical experiments on synthetic and real-world data illustrate the advantage of leveraging the proposed graphon prior, even when the prior is imperfect.

==> fig/plots.tikz <==
\begin{tikzpicture}

  \begin{groupplot}[
    group style={
      group name=myplots,
      group size=4 by 1,
      horizontal sep=2cm},
    %
    legend style={
      font=\Large,
      fill opacity=1,
      text opacity=1,},
    %
    every axis label/.append style={font=\Large},
    %
    xmajorgrids,
    ymajorgrids,
    %xminorgrids,
    %yminorgrids,
    %
    tick align=inside,
    tick pos=both,
    %
    xticklabel style={
      font=\Large,
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    %
    yticklabel style={
      font=\Large,
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    %scaled y ticks=false,
    %
    width=0.5\textwidth,
    height=0.5\textwidth
    ]

    \nextgroupplot[
    xmode=normal,
    ymode=normal,
    ymax=0.35,
    legend pos=north east,
    xlabel={Graph size},
    ylabel={$\mathrm{err}(\L^*,\L)$},
    ]
    \addplot table[x=s, y=err] {./output/graphsize/frob_error_size_no_prior.csv};
    \addlegendentry{No $d(x)$}
    \addplot table[x=s, y=err] {./output/graphsize/frob_error_size_alt_prior.csv};
    \addlegendentry{$d_{W'}(x)$}
    \addplot table[x=s, y=err] {./output/graphsize/frob_error_size.csv};
    \addlegendentry{$d_W(x)$}

    \nextgroupplot[
    xmode=log,
    ymode=normal,
    legend pos=south west,
    xlabel={Sample size},
    ylabel={$\mathrm{err}(\L^*,\L)$},
    ]
    \addplot table[x=n, y=err] {./output/noisy/frob_error_noisy_no_prior.csv};
    \addlegendentry{No $d(x)$}
    \addplot table[x=n, y=err] {./output/noisy/frob_error_noisy_alt_prior.csv};
    \addlegendentry{$d_{W'}(x)$}
    \addplot table[x=n, y=err] {./output/noisy/frob_error_noisy.csv};
    \addlegendentry{$d_W(x)$}

    \nextgroupplot[
    xmode=log,
    ymode=normal,
    ymin=0, ymax=0.3,
    legend pos=south west,
    xlabel={Sample size},
    ylabel={$\mathrm{err}(\L^*,\L)$},
    ]
    \addplot table[x=m, y=err] {./output/subsample/n100_10.csv};
    \addlegendentry{$n_0=10$}
    \addplot table[x=m, y=err] {./output/subsample/n100_30.csv};
    \addlegendentry{$n_0=30$}
    \addplot table[x=m, y=err] {./output/subsample/n100_50.csv};
    \addlegendentry{$n_0=50$}
    \addplot table[x=m, y=err] {./output/subsample/n100_70.csv};
    \addlegendentry{$n_0=70$}
    \addplot table[x=m, y=err] {./output/subsample/n100_90.csv};
    \addlegendentry{$n_0=90$}
    \addplot table[x=m, y=err] {./output/subsample/n100_W.csv};
    \addlegendentry{$d_W(x)$}
  
    \nextgroupplot[
    xmode=normal,
    ymode=normal,
    xmin=0,
    ymin=0,
    legend pos=north east,
    xlabel={Subgraph size},
    ylabel={$\mathrm{err}(\L^*,\L)$},
    ]
    \addplot table[x=n0, y=ave] {./output/subsample/macaque_0_00.csv};
    \addlegendentry{$\sigma=0$}
    \addplot table[x=n0, y=ave] {./output/subsample/macaque_0_01.csv};
    \addlegendentry{$\sigma=0.01$}
    \addplot table[x=n0, y=ave] {./output/subsample/macaque_0_05.csv};
    \addlegendentry{$\sigma=0.05$}
    \addplot table[x=n0, y=ave] {./output/subsample/macaque_0_10.csv};
    \addlegendentry{$\sigma=0.1$}
    \addplot table[x=n0, y=ave] {./output/subsample/macaque_0_20.csv};
    \addlegendentry{$\sigma=0.2$}
    
  \end{groupplot}
  
  \node[below right,fill=white] at (myplots c1r1.north west) {\huge\textbf{A}};
  \node[below right,fill=white] at (myplots c2r1.north west) {\huge\textbf{B}};
  \node[below right,fill=white] at (myplots c3r1.north west) {\huge\textbf{C}};
  \node[below right,fill=white] at (myplots c4r1.north west) {\huge\textbf{D}};
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 
